Spectral folding and two-channel filter-banks on arbitrary graphs

In the past decade, several multi-resolution representation theories for graph signals have been proposed. Bipartite filter-banks stand out as the most natural extension of time domain filter-banks, in part because perfect reconstruction, orthogonality and bi-orthogonality conditions in the graph spectral domain resemble those for traditional filter-banks. Therefore, many of the well known orthogonal and bi-orthogonal designs can be easily adapted for graph signals. A major limitation is that this framework can only be applied to the normalized Laplacian of bipartite graphs. In this paper we extend this theory to arbitrary graphs and positive semi-definite variation operators. Our approach is based on a different definition of the graph Fourier transform (GFT), where orthogonality is defined with the respect to the Q inner product. We construct GFTs satisfying a spectral folding property, which allows us to easily construct orthogonal and bi-orthogonal perfect reconstruction filter-banks. We illustrate signal representation and computational efficiency of our filter-banks on 3D point clouds with hundreds of thousands of points.

==> filterbank_diagram.tex <==
% If you want to invert A and B, just change the signs in the two lines below
\def\hpdeltay{1}
\def\lpdeltay{-1}
\def\inputtosplitx{1}
\def\splittofilterx{1}
\def\filtertosamplingx{2}
\def\minspacedownupx{3}
\def\filtertooutputsplitx{1}
\begin{tikzpicture}[scale=0.7]
    \node (input) at (0, 0) {$\xv$};
    \coordinate (input_split) at (\inputtosplitx,0);

	\node[draw,rectangle] (H1) at ($(\inputtosplitx+\splittofilterx,\hpdeltay)$) {$\Hm_1$};
	\node[draw,circle,inner sep=2pt] (downB) at ($(H1)+(\filtertosamplingx,0)$) {$\downarrow\mkern-6mu \Bc$};
    % If you want real squares and circles of the same size:
% 	\node[draw,rectangle,inner sep=0,minimum size=25] (H1) at ($(\inputtosplitx+\splittofilterx,\hpdeltay)$) {H1};
% 	\node[draw,circle,inner sep=0,minimum size=25] (downB) at ($(H1)+(\filtertosamplingx,0)$) {$\downarrow\mkern-6muB$};

	\node[draw,rectangle] (H0) at ($(\inputtosplitx+\splittofilterx,\lpdeltay)$) {$\Hm_0$};
	\node[draw,circle,inner sep=2pt] (downA) at ($(H0)+(\filtertosamplingx,0)$) {$\downarrow\mkern-6mu\Ac$};

	\node[draw,circle,inner sep=2pt] (upB) at ($(downB)+(\minspacedownupx,0)$) {$\uparrow\mkern-6mu\Bc$};
	\node[draw,rectangle] (G1) at ($(upB)+(\filtertosamplingx,0)$) {$\Gm_1$};

	\node[draw,circle,inner sep=2pt] (upA) at ($(downA)+(\minspacedownupx,0)$) {$\uparrow\mkern-6mu\Ac$};
	\node[draw,rectangle] (G0) at ($(upA)+(\filtertosamplingx,0)$) {$\Gm_0$};

    \node[draw,circle, inner sep=1pt](add) at ($(G1)+(\filtertooutputsplitx,\lpdeltay)$) {$+$};

	%\path let \p1 = (G1) in		coordinate (output_split) at ($(\x1,0)+(\filtertooutputsplitx,0)$);

    \node (output) at ($(add)+(\inputtosplitx,0)$) {$\xv$};

    \draw (input) -- (input_split);
	\draw (input_split) |- (H1) -- (downB);
	\draw (input_split) |- (H0) -- (downA);

	\draw[dashed] (downB) -- node[above] {$\dv$} (upB);
	\draw[dashed] (downA) -- node[above] {$\av$} (upA);

    \draw (upB) -- (G1) -| (add);
    \draw (upA) -- (G0) -| (add);

	\draw (add) -- (output);
\end{tikzpicture}
